The PRIMPing Routine -- Tiling through Proximal Alternating Linearized Minimization

Mining and exploring databases should provide users with knowledge and new insights. Tiles of data strive to unveil true underlying structure and distinguish valuable information from various kinds of noise. We propose a novel Boolean matrix factorization algorithm to solve the tiling problem, based on recent results from optimization theory. In contrast to existing work, the new algorithm minimizes the description length of the resulting factorization. This approach is well known for model selection and data compression, but not for finding suitable factorizations via numerical optimization. We demonstrate the superior robustness of the new approach in the presence of several kinds of noise and types of underlying structure. Moreover, our general framework can work with any cost measure having a suitable real-valued relaxation. Thereby, no convexity assumptions have to be met. The experimental results on synthetic data and image data show that the new method identifies interpretable patterns which explain the data almost always better than the competing algorithms.

==> pics/Lambda.tex <==
\begin{tikzpicture}%[scale =0.8]
	\begin{axis}[width=200pt,height = 90pt, axis x line=left,ymax=1.1, domain=-0.5:1.5, axis y line=center, tick align=outside,legend pos=outer north east,legend entries={$\Lambda(x)$}]
		%\addplot+[mark=none,ultra thick,BlueViolet,smooth] (\x,{10*(0.5*((\x)^2-\x)^2)});
    	\addplot+[domain=0:1,mark=none,smooth,mygreen,ultra thick,samples=100] (\x,{abs(abs(2*\x-1)-1)});
        \draw[dashed,mygreen,ultra thick] ({axis cs:1,0}|-{rel axis cs:0,0}) -- ({axis cs:1,0}|-{rel axis cs:0,1});
        \draw[dashed,mygreen,ultra thick] ({axis cs:0,0}|-{rel axis cs:0,0}) -- ({axis cs:0,0}|-{rel axis cs:0,1});
        \draw [draw=mygreen, fill=mygreen, ultra thick] 
            (axis cs: 0, 0) circle (2.0pt);
    	\draw [draw=mygreen, fill=mygreen, ultra thick] 
            (axis cs: 1, 0) circle (2.0pt);	
	\end{axis}
\end{tikzpicture}

==> pics/OverlapFact.tex <==
\begin{align*}
D=
\begin{tikzpicture}[baseline=-0.5ex]
   \matrix [matrix of math nodes,left delimiter=(,right delimiter=),ampersand replacement=\&] (n) {
1\&1\&1\&0 \\
1\&1\&1\&1 \\
0\&1\&1\&1 \\
};
\draw[color=myblue,fill=myblue,opacity=0.2] (n-1-1.north west) -- (n-1-3.north east) -- (n-2-3.south east) -- (n-2-1.south west) -- (n-1-1.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-2-2.north west) -- (n-2-4.north east) -- (n-3-4.south east) -- (n-3-2.south west) --(n-2-2.north west);
\end{tikzpicture}
&\approx
%----------------------------
%\\
%----------------------------
\begin{tikzpicture}[baseline=-0.5ex]
   \matrix [matrix of math nodes,left delimiter=(,right delimiter=),ampersand replacement=\&] (n) {
1\&.9\&.9\&.1 \\
.7\&1.2\&1.2\&.7 \\
.1\&.9\&.9\&1 \\
};
\draw[color=myblue,fill=myblue,opacity=0.2] (n-1-1.north west) -- (n-1-3.north east) -- (n-2-3.south east) -- (n-2-1.south west) -- (n-1-1.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-2-2.north west) -- (n-2-4.north east) -- (n-3-4.south east) -- (n-3-2.south west) --(n-2-2.north west);
\end{tikzpicture}
%---------------------
\\
%---------------------
&\approx
\begin{tikzpicture}[baseline=-0.5ex]
    \matrix [matrix of math nodes,left delimiter=(,right delimiter=),ampersand replacement=\&] (n) {
1\&0 \\
.6\&.6 \\
0\&1 \\
};
\draw[color=myblue,fill=myblue,opacity=0.2] (n-1-1.north west) -- (n-1-1.north east) -- (n-2-1.south east) -- (n-2-1.south west) -- (n-1-1.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-2-2.north west) -- (n-2-2.north east) -- (n-3-2.south east) -- (n-3-2.south west) --(n-2-2.north west);
\end{tikzpicture}
\cdot
\begin{tikzpicture}[baseline=-0.5ex]
    \matrix [matrix of math nodes,left delimiter=(,right delimiter=),ampersand replacement=\&] (n) {
1\&.9\&.9\&.1 \\
.1\&.9\&.9\&1 \\
};
\draw[color=myblue,fill=myblue,opacity=0.2] (n-1-1.north west) -- (n-1-3.north east) -- (n-1-3.south east) -- (n-1-1.south west) --(n-1-1.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-2-2.north west) -- (n-2-4.north east) -- (n-2-4.south east) -- (n-2-2.south west) -- (n-2-2.north west);
\end{tikzpicture}
%-------------------------------------
\\
%-----------------------------
D_A=
\begin{tikzpicture}[baseline=-0.5ex]
   \matrix [matrix of math nodes,left delimiter=(,right delimiter=),ampersand replacement=\&] (n) {
1\&1\&1\&0 \\
1\&2\&2\&1 \\
0\&1\&1\&1 \\
};
\draw[color=myblue,fill=myblue,opacity=0.2] (n-1-1.north west) -- (n-1-3.north east) -- (n-2-3.south east) -- (n-2-1.south west) -- (n-1-1.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-2-2.north west) -- (n-2-4.north east) -- (n-3-4.south east) -- (n-3-2.south west) --(n-2-2.north west);
\end{tikzpicture}
&=
\mathlarger{\theta}
\begin{tikzpicture}[baseline=-0.5ex]
    \matrix [matrix of math nodes,left delimiter=(,right delimiter=),ampersand replacement=\&] (n) {
1\&0 \\
.6\&.6 \\
0\&1 \\
};
\draw[color=myblue,fill=myblue,opacity=0.2] (n-1-1.north west) -- (n-1-1.north east) -- (n-2-1.south east) -- (n-2-1.south west) -- (n-1-1.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-2-2.north west) -- (n-2-2.north east) -- (n-3-2.south east) -- (n-3-2.south west) --(n-2-2.north west);
\end{tikzpicture}
\cdot \mathlarger{\theta}
\begin{tikzpicture}[baseline=-0.5ex]
    \matrix [matrix of math nodes,left delimiter=(,right delimiter=),ampersand replacement=\&] (n) {
1\&.9\&.9\&.1 \\
.1\&.9\&.9\&1 \\
};
\draw[color=myblue,fill=myblue,opacity=0.2] (n-1-1.north west) -- (n-1-3.north east) -- (n-1-3.south east) -- (n-1-1.south west) --(n-1-1.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-2-2.north west) -- (n-2-4.north east) -- (n-2-4.south east) -- (n-2-2.south west) -- (n-2-2.north west);
\end{tikzpicture}
%------------------------------
\\
%------------------------------
D_B=
\begin{tikzpicture}[baseline=-0.5ex]
   \matrix [matrix of math nodes,left delimiter=(,right delimiter=),ampersand replacement=\&] (n) {
1\&1\&1\&0 \\
1\&1\&1\&1 \\
0\&1\&1\&1 \\
};
\draw[color=myblue,fill=myblue,opacity=0.2] (n-1-1.north west) -- (n-1-3.north east) -- (n-2-3.south east) -- (n-2-1.south west) -- (n-1-1.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-2-2.north west) -- (n-2-4.north east) -- (n-3-4.south east) -- (n-3-2.south west) --(n-2-2.north west);
\end{tikzpicture}
&=
\mathlarger{\theta}\left(\mathlarger{\theta}
\begin{tikzpicture}[baseline=-0.5ex]
    \matrix [matrix of math nodes,left delimiter=(,right delimiter=),ampersand replacement=\&] (n) {
1\&0 \\
.6\&.6 \\
0\&1 \\
};
\draw[color=myblue,fill=myblue,opacity=0.2] (n-1-1.north west) -- (n-1-1.north east) -- (n-2-1.south east) -- (n-2-1.south west) -- (n-1-1.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-2-2.north west) -- (n-2-2.north east) -- (n-3-2.south east) -- (n-3-2.south west) --(n-2-2.north west);
\end{tikzpicture}
\cdot \mathlarger{\theta}
\begin{tikzpicture}[baseline=-0.5ex]
    \matrix [matrix of math nodes,left delimiter=(,right delimiter=),ampersand replacement=\&] (n) {
1\&.9\&.9\&.1 \\
.1\&.9\&.9\&1 \\
};
\draw[color=myblue,fill=myblue,opacity=0.2] (n-1-1.north west) -- (n-1-3.north east) -- (n-1-3.south east) -- (n-1-1.south west) --(n-1-1.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-2-2.north west) -- (n-2-4.north east) -- (n-2-4.south east) -- (n-2-2.south west) -- (n-2-2.north west);
\end{tikzpicture}
\right)
\end{align*}

==> pics/synthCohScat.tex <==
%Coherent Tiles










%-----------------
% SCATTERED TILES
%------------------











\begin{center}
% COHERENT TILES F measure
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
			title=Coherent Tiles,
            height=.35\linewidth,
            width=.5\linewidth,
			%xlabel={noise$[\%]$},    
			ylabel={$F(X,Y)$},
			xmax=25.2,ymin=0,ymax=1.1
			]
            \addplot+[mylila,mark options ={mylila},mark repeat={2}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpCohF.dat}; 
             \addplot+[mypink,mark options ={mypink},mark repeat={2}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL2CohF.dat};
            \addplot+[myblue,dashed, thick, mark options ={myblue},mark repeat={2}, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {PandaRand20CorrCohF.dat};
            \addplot+[mygreen,dashed, thick,mark options ={mygreen},mark repeat={2},  error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmfCohF.dat}; 
            \addplot+[myred,dashed, thick,mark options ={myred},mark repeat={2}, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {NassauCohF.dat};
            %\addplot+[myorange,dashed, thick,mark options ={myorange},mark repeat={2}, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {SlimN0_30F.dat}; 
	\end{axis} 
\end{tikzpicture}
% SCATTERED F measure
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
			title=Scattered Tiles ,
            height=.35\linewidth,
            width=.5\linewidth,
			%xlabel={noise$[\%]$},    
			%ylabel={$\tilde{F}$},
			xmax=25.2,ymin=0,ymax=1.1
			]
            \addplot+[mylila,mark options ={mylila},mark repeat={2}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpScaF.dat}; 
            \addplot+[mypink,mark options ={mypink},mark repeat={2}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL2ScaF.dat};
            \addplot+[myblue,dashed, thick,mark options ={myblue},mark repeat={2},  error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {PandaRand20CorrScaF.dat};
            \addplot+[myred,dashed, thick,mark options ={myred},mark repeat={2},  error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {NassauScaF.dat};
            \addplot+[mygreen,dashed, thick,mark options ={mygreen},mark repeat={2},  error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmfScaF.dat}; 
            %\addplot+[myorange,dashed, thick,mark options ={myorange},mark repeat={2}, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {SlimR30N_25F.dat};
	\end{axis} 
\end{tikzpicture}
% COHERENT TILES Rank
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
			%title=$F$-measure ,
            height=.35\linewidth,
            width=.5\linewidth,
			xlabel={Noise $[\%]$},    
			ylabel={$\rank(X,Y)$},
			xmax=25.2,  ymin=0, ymax=45,
			]
            \addplot+[mylila,mark options ={mylila},mark repeat={2}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpCohR.dat}; 
            \addplot+[mypink,mark options ={mypink},mark repeat={2}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL2CohR.dat};
            \addplot+[myblue,dashed, thick,mark options ={myblue},mark repeat={2}, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {PandaRand20CorrCohR.dat};
            \addplot+[myred,dashed, thick,mark options ={myred},mark repeat={2},  error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {NassauCohR.dat};
            \addplot+[mygreen,dashed, thick,mark options ={mygreen},mark repeat={2}, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmfCohR.dat}; 
            %\addplot+[myorange,dashed, thick,mark options ={myorange},mark repeat={2}, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {SlimN0_30R.dat}; 
	\end{axis} 
\end{tikzpicture}
%SCATTERED TILIES RANK 
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
			%title=$F$-measure ,
            height=.35\linewidth,
            width=.5\linewidth,
			xlabel={Noise $[\%]$},    
			%ylabel={$R$},
			xmax=25.2, ymin=0, ymax=45,     
            legend columns =-1,
            legend entries={Pimp,Panpal,Panda+,Nassau,Mdl4bmf,Slim},
      		legend to name = named, 
			]
            \addplot+[mylila,mark options ={mylila},mark repeat={2}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpScaR.dat}; 
            \addplot+[mypink,mark options ={mypink},mark repeat={2}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL2ScaR.dat};
            \addplot+[myblue,dashed, thick,mark options ={myblue},mark repeat={2},  error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {PandaRand20CorrScaR.dat};
            \addplot+[myred,dashed, thick,mark options ={myred},mark repeat={2},  error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {NassauScaR.dat};
            \addplot+[mygreen,dashed, thick,mark options ={mygreen},mark repeat={2},  error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmfScaR.dat}; 
            %\addplot+[myorange,dashed, thick,mark options ={myorange},mark repeat={2}, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {SlimR30N_25R.dat};
	\end{axis} 
\end{tikzpicture}
\\

\pgfplotslegendfromname{named}
%\ref{named}
\end{center}

==> pics/synthDensity.tex <==










%---------------------------
% F MEASURE p+=p-=10% 
%---------------------------
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
            height=.33\linewidth,
            width=.5\linewidth, 
            xlabel={$q$},
			ylabel={$F$},
			xmax=0.31, ymin=0, ymax=1.1
			]
            \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4F.dat}; 
            \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2F.dat};
            \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {PandaF.dat}; 
            \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {NassauF.dat}; 
           \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmfF.dat};
		\end{axis} 
\end{tikzpicture}
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
            height=.33\linewidth,
            width=.5\linewidth,
			xlabel={$q$},     
			ylabel={$r(X,Y)$},
			xmax=0.31,  ymin=0,
            legend columns =-1,
             legend entries={Primp,Panpal,Panda+,Nassau,Mdl4bmf},
             legend to name=named
			]
            \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4R.dat}; 
            \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2R.dat};
            \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {PandaR.dat};
            \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {NassauR.dat}; 
           \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmfR.dat};
		\end{axis} 
\end{tikzpicture}
 \\

\pgfplotslegendfromname{named}

==> pics/synthNoise.tex <==






























%---------------------------
% F MEASURE UNIFORM NOISE (LEFT-ABOVE)
%---------------------------
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
			title={Uniform Noise},
            height=.33\linewidth,
            width=.34\linewidth, 
			ylabel={$F$},
			xmax=25.2, ymin=0, ymax=1.1
			]
            \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4UniF.dat}; 
            \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2UniF.dat};
            \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {PandaUniF.dat}; 
            \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {NassauUniF.dat}; 
           \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmfUniF.dat};
		\end{axis} 
\end{tikzpicture}
%---------------------------
% F MEASURE NEGATIVE NOISE (MIDDLE-ABOVE)
%---------------------------
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	title={Negative Noise},
        	axis lines = left,
            height=.33\linewidth,
            width=.34\linewidth,
			xmax=25.5, ymin=0, ymax=1.1
			]
            \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4NegF.dat}; 
            \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2NegF.dat};
            \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {PandaNegF.dat};
            \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {NassauNegF.dat}; 
           \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmfNegF.dat};
		\end{axis} 
\end{tikzpicture}
%---------------------------
% F MEASURE POSITIVE NOISE (RIGHT-ABOVE) 
%---------------------------
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
			title={Positive Noise},
            height=.33\linewidth,
            width=.33\linewidth, 
			xmax=25.2, ymin=0, ymax=1.1
			]
            \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4PosF.dat}; 
            \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2PosF.dat};
            \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {PandaPosF.dat};
            \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {NassauPosF.dat}; 
           \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmfPosF.dat};
		\end{axis} 
\end{tikzpicture}
%---------------------------
% RANK(X,Y) UNIFORM NOISE (LEFT-BELOW) 
%---------------------------
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
            height=.33\linewidth,
            width=.35\linewidth,
			xlabel={$p_+=p_-\ [\%]$},     
			ylabel={$r(X,Y)$},
			xmax=25.2, xmin=0, ymin=0, ymax=40.2
			]
            \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4UniR.dat}; 
            \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2UniR.dat};
            \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {PandaUniR.dat};
            \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {NassauUniR.dat}; 
           \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmfUniR.dat};
		\end{axis} 
\end{tikzpicture}
%---------------------------
% RANK(X,Y) NEGATIVE NOISE (MIDDLE BELOW)
%---------------------------
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
            height=.33\linewidth,
            width=.35\linewidth,
			xlabel={$p_-\ [\%]\ (p_+=3\%)$},    
			xmax=25.2, xmin=0, ymin=0, ymax=40.2
			]
            \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4NegR.dat}; 
            \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2NegR.dat};
            \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {PandaNegR.dat};
            \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {NassauNegR.dat}; 
           \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmfNegR.dat};
		\end{axis} 
\end{tikzpicture}
%---------------------------
% RANK(X,Y) POSITIVE NOISE (RIGHT BELOW)
%---------------------------
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
            height=.33\linewidth,
            width=.34\linewidth,
			xlabel={$p_+\ [\%]\ (p_-=3\%)$},    
			xmax=25.2, xmin=0, ymin=0, ymax=40.2,
            legend columns =-1,
            legend entries={Primp,Panpal,Panda+,Nassau,Mdl4bmf},
            legend to name=named
			]
            \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4PosR.dat}; 
            \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2PosR.dat};
            \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {PandaPosR.dat};
            \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {NassauPosR.dat}; 
           \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmfPosR.dat};
		\end{axis} 
\end{tikzpicture}
\\

\pgfplotslegendfromname{named}

==> pics/synthNoise5_16.tex <==




















%---------------------------
% F MEASURE UNIFORM NOISE (LEFT-ABOVE)
%---------------------------
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
			title={$D\in\{0,1\}^{500\times1600}$},
            height=.33\linewidth,
            width=.5\linewidth, 
			ylabel={$F$},
			xmax=25.5, ymin=0, ymax=1.1
			]
            \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4_n500m1600F.dat}; 
            \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2_n500m1600F.dat};
            \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Panda_n500m1600F.dat}; 
            \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Nassau_n500m1600F.dat}; 
           \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmf_n500m1600F.dat};
		\end{axis} 
\end{tikzpicture}
%---------------------------
% F MEASURE NEGATIVE NOISE (MIDDLE-ABOVE)
%---------------------------
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	title={$D^T\in\{0,1\}^{1600\times500}$},
        	axis lines = left,
            height=.33\linewidth,
            width=.5\linewidth,
			xmax=25.5, ymin=0, ymax=1.1
			]
            \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4_n1600m500F.dat}; 
            \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2_n1600m500F.dat};
            \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Panda_n1600m500F.dat};
            \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Nassau_n1600m500F.dat}; 
           \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmf_n1600m500F.dat};
		\end{axis} 
\end{tikzpicture}
%---------------------------
% RANK(X,Y) UNIFORM NOISE (LEFT-BELOW) 
%---------------------------
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
            height=.33\linewidth,
            width=.5\linewidth,
			xlabel={$p_+=p_-\ [\%]$},     
			ylabel={$r(X,Y)$},
			xmax=25.5, xmin=0, ymin=0, ymax=40.2
			]
            \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4_n500m1600R.dat}; 
            \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2_n500m1600R.dat};
            \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Panda_n500m1600R.dat};
            \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Nassau_n500m1600R.dat}; 
           \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmf_n500m1600R.dat};
		\end{axis} 
\end{tikzpicture}
%---------------------------
% RANK(X,Y) NEGATIVE NOISE (MIDDLE BELOW)
%---------------------------
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
            height=.33\linewidth,
            width=.5\linewidth,
			xlabel={$p_+=p_-\ [\%]$},    
			xmax=25.5, xmin=0, ymin=0, ymax=40.2,
            legend columns =-1,
            legend entries={Primp,Panpal,Panda+,Nassau,Mdl4bmf},
            legend to name=named
			]
            \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4_n1600m500R.dat}; 
            \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2_n1600m500R.dat};
            \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Panda_n1600m500R.dat};
            \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Nassau_n1600m500R.dat}; 
           \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmf_n1600m500R.dat};
		\end{axis} 
\end{tikzpicture}
\\

\pgfplotslegendfromname{named}

==> pics/synthNoise8_10.tex <==




















%---------------------------
% F MEASURE UNIFORM NOISE (LEFT-ABOVE)
%---------------------------
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
			title={$D\in\{0,1\}^{800\times1000}$},
            height=.33\linewidth,
            width=.5\linewidth, 
			ylabel={$F$},
			xmax=25.5, ymin=0, ymax=1.1
			]
            \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4_n800m1000F.dat}; 
            \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2_n800m1000F.dat};
            \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Panda_n800m1000F.dat}; 
            \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Nassau_n800m1000F.dat}; 
           \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmf_n800m1000F.dat};
		\end{axis} 
\end{tikzpicture}
%---------------------------
% F MEASURE NEGATIVE NOISE (MIDDLE-ABOVE)
%---------------------------
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	title={$D^T\in\{0,1\}^{1000\times800}$},
        	axis lines = left,
            height=.33\linewidth,
            width=.5\linewidth,
			xmax=25.5, ymin=0, ymax=1.1
			]
            \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4_n1000m800F.dat}; 
            \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2_n1000m800F.dat};
            \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Panda_n1000m800F.dat};
            \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Nassau_n1000m800F.dat}; 
           \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmf_n1000m800F.dat};
		\end{axis} 
\end{tikzpicture}
%---------------------------
% RANK(X,Y) UNIFORM NOISE (LEFT-BELOW) 
%---------------------------
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
            height=.33\linewidth,
            width=.5\linewidth,
			xlabel={$p_+=p_-\ [\%]$},     
			ylabel={$r(X,Y)$},
			xmax=25.5, xmin=0, ymin=0, ymax=40.2
			]
            \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4_n800m1000R.dat}; 
            \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2_n800m1000R.dat};
            \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Panda_n800m1000R.dat};
            \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Nassau_n800m1000R.dat}; 
           \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmf_n800m1000R.dat};
		\end{axis} 
\end{tikzpicture}
%---------------------------
% RANK(X,Y) NEGATIVE NOISE (MIDDLE BELOW)
%---------------------------
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
            height=.33\linewidth,
            width=.5\linewidth,
			xlabel={$p_+=p_-\ [\%]$},    
			xmax=25.5, xmin=0, ymin=0, ymax=40.2,
            legend columns =-1,
            legend entries={Primp,Panpal,Panda+,Nassau,Mdl4bmf},
            legend to name=named
			]
            \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4_n1000m800R.dat}; 
            \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2_n1000m800R.dat};
            \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Panda_n1000m800R.dat};
            \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Nassau_n1000m800R.dat}; 
           \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmf_n1000m800R.dat};
		\end{axis} 
\end{tikzpicture}
\\

\pgfplotslegendfromname{named}

==> pics/synthRInc.tex <==
















%---------------------------
% F MEASURE  
%---------------------------
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
			title={},
            height=.33\linewidth,
            width=.5\linewidth, 
            xlabel={$p_+=p_-\ [\%]$},
			ylabel={$F$},
			xmax=25.2, ymin=0, ymax=1.1,
            legend columns =-1,
            %legend entries={$\Delta_r=2$,$\Delta_r=5$,$\Delta_r=10$,$\Delta_r=20$},
      		legend to name = named
			]
            \addlegendimage{no marks,dash pattern=on 4pt off 2pt on 4pt off 2pt,  color=black!60}
			\addlegendimage{no marks,dash pattern=on 8pt off 1pt on 8pt off 1pt, color=black!80}
            \addlegendimage{no marks,thick, color=black}
            \addlegendimage{no marks,ultra thick, color=black}
            \addplot+[cPrimp!60,dash pattern=on 4pt off 2pt on 4pt off 2pt,mark=*,mark options ={cPrimp!60},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpInc2F.dat};%2 
            \addlegendentry{$\Delta_r=2$};
            \addplot+[cPrimp!80,dash pattern=on 8pt off 1pt on 8pt off 1pt,mark=*,mark options ={cPrimp!80},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpInc5F.dat};%5
            \addlegendentry{$\Delta_r=5$};
            \addplot+[cPrimp,mark=*,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4F.dat}; %10
            \addlegendentry{$\Delta_r=10$};
            \addplot+[cPrimp!70!black,mark options ={cPrimp!70!black},mark=*,mark repeat={3},ultra thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpInc20F.dat}; %20
            \addlegendentry{$\Delta_r=20$};
            \addplot+[cPanpal!60,dash pattern=on 4pt off 2pt on 4pt off 2pt,mark=square*,mark options ={cPanpal!60},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Inc2F.dat};%2 
            \addplot+[cPanpal!80,dash pattern=on 8pt off 1pt on 8pt off 1pt,mark=square*,mark options ={cPanpal!80},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Inc5F.dat};%5
            \addplot+[cPanpal,solid,mark=square*,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2F.dat};%10 
            \addplot+[cPanpal!70!black,solid,mark=square*,mark options ={cPanpal!70!black},mark repeat={3}, ultra thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Inc20F.dat}; %20
		\end{axis} 
\end{tikzpicture}
%---------------------------
% RANK(X,Y) UNIFORM NOISE (LEFT-BELOW) 
%---------------------------
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
            height=.33\linewidth,
            width=.5\linewidth,
			xlabel={$p_+=p_-\ [\%]$},     
			ylabel={$r(X,Y)$},
			xmax=25.2, xmin=0, ymin=0, ymax=35,
            legend columns =-1,
        	legend style={yshift=-3.5cm},  % adjustable
			legend cell align=center,
            legend to name = algos
			]
            \addlegendimage{only marks, mark=*, color=cPrimp}
			\addlegendimage{only marks, mark=square*, color=cPanpal}
            \addplot+[cPrimp!60,mark=*,dash pattern=on 4pt off 2pt on 4pt off 2pt,mark options ={cPrimp!60},mark repeat={2}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpInc2R.dat};%2
            \addlegendentry{\textsc{Primp}};
             \addplot+[cPrimp!80,mark=*,dash pattern=on 8pt off 1pt on 8pt off 1pt,mark options ={cPrimp!80},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpInc5R.dat};%5
            \addplot+[cPrimp,mark=*,mark options ={cPrimp},mark repeat={2}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4R.dat};%10
            \addplot+[cPrimp!70!black,mark=*, mark options ={cPrimp!70!black},mark repeat={2}, ultra thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpInc20R.dat}; %20
         \addplot+[cPanpal!60,dash pattern=on 4pt off 2pt on 4pt off 2pt,mark=square*,mark options ={cPanpal!60},mark repeat={2}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Inc2R.dat};%2
         \addlegendentry{\textsc{Panpal}};
             \addplot+[cPanpal!80,dash pattern=on 8pt off 1pt on 8pt off 1pt,mark=square*,mark options ={cPanpal!80},mark repeat={2}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Inc5R.dat};%5
            \addplot+[cPanpal,solid,mark=square*, mark options ={cPanpal},mark repeat={2}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2R.dat};%10
            \addplot+[cPanpal!70!black,solid,mark=square*, mark options ={cPanpal!70!black},mark repeat={2}, ultra thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Inc20R.dat}; 
		\end{axis} 
\end{tikzpicture}
\\


\pgfplotslegendfromname{algos}
\pgfplotslegendfromname{named}

==> pics/synthRank.tex <==










%---------------------------
% F MEASURE p+=p-=10% 
%---------------------------
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
			%title={$p_+=p_-=10\%$},
            height=.33\linewidth,
            width=.5\linewidth, 
            xlabel={$r^\star$},   
			ylabel={$F$},
			xmax=45.5, ymin=0, ymax=1.1
			]
            \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4F.dat}; 
            \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2F.dat};
            \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {PandaF.dat}; 
            \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {NassauF.dat}; 
           \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmfF.dat};
		\end{axis} 
\end{tikzpicture}
% %---------------------------
% % F MEASURE p+=5%, =p-=15% 
% %---------------------------
% \begin{tikzpicture}[baseline]  
% 		\begin{axis}[
%         	title={$p_+=5\%\ p_-=15\%$},
%         	axis lines = left,
%             height=.33\linewidth,
%             width=.33\linewidth,
% 			xmax=50.2, ymin=0, ymax=1.1
% 			]
%             \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpR_50Np5n15F.dat}; 
%             \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL2R_50Np5n15F.dat};
%             \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {PandaRand20CorrR_50Np5n15F.dat};
%             \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {NassauR_50Np5n15F.dat}; 
%            \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmfR_50Np5n15F.dat};
% 		\end{axis} 
% \end{tikzpicture}
% %---------------------------
% % F MEASURE p+=15%, =p-=5% 
% %---------------------------
% \begin{tikzpicture}[baseline]  
% 		\begin{axis}[
%         	axis lines = left,
% 			title={$p_+=15\%\ p_-=5\%$},
%             height=.33\linewidth,
%             width=.33\linewidth, 
% 			xmax=50.2, ymin=0, ymax=1.1
% 			]
%             \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpR_50Np15n5F.dat}; 
%             \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL2R_50Np15n5F.dat};
%             \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {PandaRand20CorrR_50Np15n5F.dat};
%             \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {NassauR_50Np15n5F.dat}; 
%            \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmfR_50Np15n5F.dat};
% 		\end{axis} 
% \end{tikzpicture}
%---------------------------
% RANK ESTIMATION p+=p-=10% 
%---------------------------
\begin{tikzpicture}[baseline]  
		\begin{axis}[
        	axis lines = left,
            height=.33\linewidth,
            width=.5\linewidth,
			xlabel={$r^\star$},     
			ylabel={$r(X,Y)$},
			xmax=45.5, xmin=0, ymin=0,
            legend columns =-1,
            legend entries={Primp,Panpal,Panda+,Nassau,Mdl4bmf},
             legend to name=named
			]
            \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpLam4R.dat}; 
            \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL1Lam2R.dat};
            \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {PandaR.dat};
            \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {NassauR.dat}; 
           \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmfR.dat};
		\end{axis} 
\end{tikzpicture}
% %---------------------------
% % RANK ESTIMATION p+=5%, =p-=15%
% %---------------------------
% \begin{tikzpicture}[baseline]  
% 		\begin{axis}[
%         	axis lines = left,
%             height=.33\linewidth,
%             width=.35\linewidth,
% 			xlabel={$\rank(X^\star,Y^\star)$},    
% 			xmax=50.2, xmin=0, ymin=0
% 			]
%             \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpR_50Np5n15R.dat}; 
%             \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL2R_50Np5n15R.dat};
%             \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {PandaRand20CorrR_50Np5n15R.dat};
%             \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {NassauR_50Np5n15R.dat}; 
%            \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmfR_50Np5n15R.dat};
% 		\end{axis} 
% \end{tikzpicture}
% %---------------------------
% % RANK ESTIMATION p+=15%, =p-=5% 
% %---------------------------
% \begin{tikzpicture}[baseline]  
% 		\begin{axis}[
%         	axis lines = left,
%             height=.33\linewidth,
%             width=.34\linewidth,
% 			xlabel={$\rank(X^\star,Y^\star)$},    
% 			xmax=50.2, xmin=0, ymin=0,
%             legend columns =-1,
%             legend entries={Pimp,Panpal,Panda+,Nassau,Mdl4bmf},
%             legend to name=named
% 			]
%             \addplot+[cPrimp,mark options ={cPrimp},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {superPimpR_50Np15n5R.dat}; 
%             \addplot+[cPanpal,mark options ={cPanpal},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {nmfL2R_50Np15n5R.dat};
%             \addplot+[cPanda,dashed,mark options ={cPanda},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {PandaRand20CorrR_50Np15n5R.dat};
%             \addplot+[cNassau,dashed,mark options ={cNassau},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {NassauR_50Np15n5R.dat}; 
%            \addplot+[cMdl4bmf,dashed,mark options ={cMdl4bmf},mark repeat={3}, thick, error bars/.cd,y dir = both, y explicit]  table[x=x,y=y,y error=std] {Mdl4bmfR_50Np15n5R.dat};
% 		\end{axis} 
% \end{tikzpicture}
\\

\pgfplotslegendfromname{named}

==> pics/tilingFact.tex <==
\[
\begin{tikzpicture}[baseline=-0.5ex]
   \matrix [matrix of math nodes,left delimiter=(,right delimiter=)] (n) {
1&1&1&1&1 \\
1&0&1&0&1 \\
0&1&1&1&1 \\
1&0&1&0&1 \\
};
\draw[color=myblue,fill=myblue,opacity=0.2] (n-1-2.north west) -- (n-1-5.north east) -- (n-1-5.south east) -- (n-1-2.south west) -- (n-1-2.north west);
\draw[color=myblue,fill=myblue,opacity=0.2] (n-3-2.north west) -- (n-3-5.north east) -- (n-3-5.south east) -- (n-3-2.south west) -- (n-3-2.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-1-3.north west) -- (n-1-3.north east) -- (n-2-3.south east) -- (n-2-3.south west) --(n-1-3.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-1-5.north west) -- (n-1-5.north east) -- (n-2-5.south east) -- (n-2-5.south west) --(n-1-5.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-1-1.north west) -- (n-1-1.north east) -- (n-2-1.south east) -- (n-2-1.south west) --(n-1-1.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-4-3.north west) -- (n-4-3.north east) -- (n-4-3.south east) -- (n-4-3.south west) --(n-4-3.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-4-5.north west) -- (n-4-5.north east) -- (n-4-5.south east) -- (n-4-5.south west) --(n-4-5.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-4-1.north west) -- (n-4-1.north east) -- (n-4-1.south east) -- (n-4-1.south west) --(n-4-1.north west);
\end{tikzpicture}
=
\mathlarger{\theta}\left(
\begin{tikzpicture}[baseline=-0.5ex]
    \matrix [matrix of math nodes,left delimiter=(,right delimiter=)] (n) {
1&1 \\
1&0 \\
0&1 \\
1&0 \\
};
\draw[color=myblue,fill=myblue,opacity=0.2] (n-1-2.north west) -- (n-1-2.north east) -- (n-1-2.south east) -- (n-1-2.south west) -- (n-1-2.north west);
\draw[color=myblue,fill=myblue,opacity=0.2] (n-3-2.north west) -- (n-3-2.north east) -- (n-3-2.south east) -- (n-3-2.south west) -- (n-3-2.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-1-1.north west) -- (n-1-1.north east) -- (n-2-1.south east) -- (n-2-1.south west) --(n-1-1.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-4-1.north west) -- (n-4-1.north east) -- (n-4-1.south east) -- (n-4-1.south west) --(n-4-1.north west);
%   \draw[decorate,decoration={brace,raise=2mm,amplitude=6pt,mirror}] (n-4-1.south west) -- node[below of=begin] {X} (n-4-2.south east) ;
\end{tikzpicture}
\cdot
\begin{tikzpicture}[baseline=-0.5ex]
    \matrix [matrix of math nodes,left delimiter=(,right delimiter=)] (n) {
1&0&1&0&1 \\
0&1&1&1&1 \\
};
\draw[color=myblue,fill=myblue,opacity=0.2] (n-2-2.north west) -- (n-2-5.north east) -- (n-2-5.south east) -- (n-2-2.south west) -- (n-2-2.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-1-1.north west) -- (n-1-1.north east) -- (n-1-1.south east) -- (n-1-1.south west) --(n-1-1.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-1-3.north west) -- (n-1-3.north east) -- (n-1-3.south east) -- (n-1-3.south west) --(n-1-3.north west);
\draw[color=mypink,fill=mypink,opacity=0.2] (n-1-5.north west) -- (n-1-5.north east) -- (n-1-5.south east) -- (n-1-5.south west) --(n-1-5.north west);
\end{tikzpicture}
\right)
\]
